On the expected number of successes in a sequence of nested Bernoulli trials

We analyse the asymptotic behaviour of the probability of observing the expected number of successes at each stage of a sequence of nested Bernoulli trials. Our motivation is the attempt to give a genuinely frequentist interpretation to the notion of probability based on finite sample sizes. The main result is that the probabilities under consideration decay asymptotically as $n^{-1/3}$, where $n$ is the common length of the Bernoulli trials. The main ingredient in the proof is a new fixed-point theorem for non-contractive symmetric functions of the unit interval.

==> pnfixedpoint-psfrag.txt <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (pnfixedpoint-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{p0n}[cc][cc]{\PFGstyle $p_{0,n}$}%
\psfrag{p}[cl][cl]{\PFGstyle $p$}%
\psfrag{pn}[cc][cc]{\PFGstyle $p_n$}%
\psfrag{Pnp}[bc][bc]{\PFGstyle $P_n(p)$}%
\psfrag{Style12Sma}[cc][cc]{\PFGstyle $\frac{1}{2}$}%
\psfrag{StyleBinom}[cc][cc]{\PFGstyle $2^{-n} \binom{n}{n/2}$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x1}[tc][tc]{\PFGstyle $1$}%
\psfrag{y0}[cr][cr]{\PFGstyle $0$}%
\psfrag{y1}[cr][cr]{\PFGstyle $1$}%
%
